Equivariant Asynchronous Diffusion: An Adaptive Denoising Schedule for Accelerated Molecular Conformation Generation

Recent 3D molecular generation methods primarily use asynchronous auto-regressive or synchronous diffusion models. While auto-regressive models build molecules sequentially, they're limited by a short horizon and a discrepancy between training and inference. Conversely, synchronous diffusion models denoise all atoms at once, offering a molecule-level horizon but failing to capture the causal relationships inherent in hierarchical molecular structures. We introduce Equivariant Asynchronous Diffusion (EAD) to overcome these limitations. EAD is a novel diffusion model that combines the strengths of both approaches: it uses an asynchronous denoising schedule to better capture molecular hierarchy while maintaining a molecule-level horizon. Since these relationships are often complex, we propose a dynamic scheduling mechanism to adaptively determine the denoising timestep. Experimental results show that EAD achieves state-of-the-art performance in 3D molecular generation.

==> chapter/algo2.tex <==
\begin{algorithm}[H]
   \caption{Asynchronous Diffusion Training}
   \label{alg:ecd_training}
\begin{algorithmic}[1]
\LOOP
    \STATE Sample a molecule $([\mathbf{x}_{1}; \mathbf{h}_{1}],...,[\mathbf{x}_{M}; \mathbf{h}_{M}])$ from dataset $\mathcal{D}$. The asynchronous interval is $C$.
    \STATE Sample a baseline noise level $t^{*}$ from $\mathcal{U}(0, ..., T)$. 
    \FOR{$i = 1, ..., M$}
        \STATE $t_i=\mathrm{Clamp}(t^c_i+t^{*})$
        \STATE Sample $t^c_i$ from $[-M,M]$.
        \STATE Sample noise $\boldsymbol{\epsilon}_{i} \sim \mathcal{N}(\mathbf{0}, \mathbf{I})$
        \STATE Extract $\alpha_{t_i}$ and $\sigma_{t_i}$ from schedule.
        \STATE $\mathbf{z}_{i} = \alpha_{t_i}[\mathbf{x}_{i}; \mathbf{h}_{i}] + \sigma_{t_i}\boldsymbol{\epsilon}_{i}$
    \ENDFOR
    \STATE Concatenate atomic representation $\mathbf{z}_{i}$ to $\mathbf{z}$.
    \STATE Compute $\boldsymbol{\epsilon}^{\theta} = \phi(\mathbf{z}, [t_i;...;t_M])$
    \STATE Minimize $\| [\boldsymbol{\epsilon}_{1};...;\boldsymbol{\epsilon}_{M}] - [\boldsymbol{\epsilon}^{\theta}_{1};...;\boldsymbol{\epsilon}^{\theta}_{M}]\|^{2}$
\ENDLOOP
\end{algorithmic}
\end{algorithm}

==> chapter/algo3.tex <==
\begin{algorithm}[H]
\footnotesize
\caption{Asynchronous Sampling}
\label{alg:sampling}
\begin{algorithmic}[1]
\STATE \textbf{Input:} Model $\phi(\cdot)$, denoising history $\mathbf{h}=None$.
\STATE \textbf{Initialize:} Maximum iteration $K$, denoising iteration $k=K$, $\mathbf{z}^{K} \sim \mathcal{N}(\mathbf{0}, \mathbf{I})$, atom-wise timstep $\mathbf{t}=[T+1;...;T+1]$, asynchronous ratio $\lambda$.
\WHILE{$\sum_{i=1}^{M}t_M > 0$ or $k>0$}
    \IF{$k>(\lambda K)$}
        \STATE $\mathbf{t} := \mathbf{t} - \mathbf{1}$
    \ELSE
        \STATE $\mathbf{v} = \mathrm{Compare}(\mathbf{h, h^{*}})$, and $\mathbf{t} := \mathbf{t} - \mathbf{v}$
    \ENDIF 
    \STATE $\mathbf{t} := \mathrm{Clamp}(\mathbf{t})$, and $\mathbf{s} = \mathbf{t} - \mathbf{1}$
    \STATE Sample $\boldsymbol{\epsilon} \sim \mathcal{N}(\mathbf{0}, \mathbf{I})$ 
     % \FOR{$i = 1,\dots,M$}
        \STATE $\mathbf{z}^{k-1} = \frac{1}{\alpha_{\mathbf{t}|\mathbf{s}}} \mathbf{z}^{k} - \frac{\sigma_{\mathbf{t}|\mathbf{s}}^2}{\alpha_{\mathbf{t}|\mathbf{s}}\sigma_\mathbf{t}}  \phi(\mathbf{z}^{k}, \mathbf{t})+\sigma_{\mathbf{t} \rightarrow \mathbf{s}} \boldsymbol{\epsilon}$
        \STATE Compute $\mathbf{h}^*$ by $g(\mathbf{z}^{k-1}, \mathbf{z}^{k})$ and update $\mathbf{h}$
        \STATE $k:=k-1$
    % \ENDFOR
\ENDWHILE
\STATE Sample $\mathbf{x}, \mathbf{h} \sim p(\mathbf{x}, \mathbf{h} | \mathbf{z}^0)$
\STATE \textbf{Return} $\mathbf{x}, \mathbf{h}$.
\end{algorithmic}
\end{algorithm}

